Non-stationary thermal electromotive force generated by third sound

It is predicted that oscillations of temperature during propagation of third sound in a thin superfluid film cause appearance of an alternating electric field in the surrounding space (a peculiar non-stationary thermoelectric effect). The magnitude of this field depends significantly on the substrate type and the method of its coating. It is shown that the differential thermal EMF (the ratio of electric potential amplitude to the film temperature amplitude) can exceed such one in metals and reach $10^{-4}$ V/K.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

